Restoration algorithms and system performance evaluation for active imagers

This paper deals with two fields related to active imaging system. First, we begin to explore image processing algorithms to restore the artefacts like speckle, scintillation and image dancing caused by atmospheric turbulence. Next, we examine how to evaluate the performance of this kind of systems. To do this task, we propose a modified version of the german TRM3 metric which permits to get MTF-like measures. We use the database acquired during NATO-TG40 field trials to make our tests.

==> diffeo2.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4658,1692)(1936,-1776)
{\color[rgb]{0,0,0}\thinlines
\put(5226,-399){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5396,-399){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5565,-399){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5735,-399){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5226,-1416){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5396,-1416){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5565,-1416){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5735,-1416){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5226,-908){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5396,-908){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5565,-908){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(5735,-908){\circle*{70}}
}%
{\color[rgb]{0,0,0}\put(3193,-626){\framebox(565,452){}}
}%
{\color[rgb]{0,0,0}\put(4322,-626){\framebox(565,452){}}
}%
{\color[rgb]{0,0,0}\put(6017,-626){\framebox(565,452){}}
}%
{\color[rgb]{0,0,0}\put(2798,-399){\vector(-1, 0){452}}
}%
{\color[rgb]{0,0,0}\put(3476,-626){\vector( 0,-1){564}}
}%
{\color[rgb]{0,0,0}\put(4605,-626){\vector( 0,-1){564}}
}%
{\color[rgb]{0,0,0}\put(6300,-626){\vector( 0,-1){564}}
}%
{\color[rgb]{0,0,0}\put(3193,-1642){\framebox(565,452){}}
}%
{\color[rgb]{0,0,0}\put(4322,-1642){\framebox(565,452){}}
}%
{\color[rgb]{0,0,0}\put(6017,-1642){\framebox(565,452){}}
}%
{\color[rgb]{0,0,0}\put(2120,-513){\line( 0,-1){395}}
\put(2120,-908){\vector( 1, 0){1017}}
}%
\put(3589,-964){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_0$}%
}}}}
\put(4718,-964){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_1$}%
}}}}
\put(6412,-964){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_N$}%
}}}}
\put(3420,-1472){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{I}_0$}%
}}}}
\put(4549,-1472){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{I}_1$}%
}}}}
\put(6242,-1472){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{I}_N$}%
}}}}
\put(6242,-456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_N$}%
}}}}
\put(4549,-456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_1$}%
}}}}
\put(3420,-456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_0$}%
}}}}
\put(1951,-1472){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{I}_{med}$}%
}}}}
\put(1951,-456){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I_{med}$}%
}}}}
\put(2855,-569){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\{}%
}}}}
\put(2855,-1585){\makebox(0,0)[lb]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\{}%
}}}}
{\color[rgb]{0,0,0}\put(2798,-1416){\vector(-1, 0){452}}
}%
\end{picture}%

